Small (2,s)-colorable graphs without 1-obstacle representations

An obstacle representation of a graph G is a set of points on the plane together with a set of polygonal obstacles that determine a visibility graph isomorphic to G. The obstacle number of G is the minimum number of obstacles over all obstacle representations of G. Alpert, Koch, and Laison gave a 12-vertex bipartite graph and proved that its obstacle number is two. We show that a 10-vertex induced subgraph of this graph has obstacle number two. Alpert et al. also constructed very large graphs with vertex set consisting of a clique and an independent set in order to show that obstacle number is an unbounded parameter. We specify a 70-vertex graph with vertex set consisting of a clique and an independent set, and prove that it has obstacle number greater than one. This is an ancillary document to our article in press. We conclude by showing that a 10-vertex graph with vertex set consisting of two cliques has obstacle number greater than one, improving on a result therein.

==> CC.tex <==
\begin{center}
\begin{figure*}[htp]
\begin{center}
\begin{tikzpicture}[scale=0.6]
\path[draw = black] (-4.5, -5) rectangle (4.5, 5); % bounding box
\def\distanceFromCenter{4}
% define and position all blue vertices
\path (90+1*120:\distanceFromCenter) node[blue node] (b1) [label=left:$b_1$] {};
\path (90+2*120:\distanceFromCenter) node[blue node] (b2) [label=right:$b_2$] {};
\path (90+3*120:\distanceFromCenter) node[blue node] (b3) [label=above:$b_3$] {};
\path (0, 0) node[blue node] (b4) [label=left:$b_4$]{};
% define and position all red vertices
\path (150+1*120:\distanceFromCenter) node[red node] (r12) [label=below:$r_{12}$] {};
\path (150+2*120:\distanceFromCenter) node[red node] (r23) [label=above:$r_{23}$] {};
\path (150+3*120:\distanceFromCenter) node[red node] (r13) [label=above:$r_{13}$] {};
\path (30+1*120:\distanceFromCenter*0.3) node[red node] (r14) [label=left:$r_{14}$] {};
\path (30+2*120:\distanceFromCenter*0.3) node[red node] (r24) [label=left:$r_{24}$] {};
\path (30+3*120:\distanceFromCenter*0.3) node[red node] (r34) [label=right:$r_{34}$] {};
% draw all edges incident on blue vertices
\foreach \i in {1,2,3,4} {
	\foreach \j in {1,2,3,4} {
		\ifthenelse {\i < \j} {
			\draw[edge] (b\i) -- (r\i\j) -- (b\j) -- (b\i);
		} {}
	}
}
% draw all edges among red vertices
\foreach \i in {12,13,14,23,24,34} {
	\foreach \j in {12,13,14,23,24,34} {
		\ifthenelse {\i < \j} {
			\draw[edge] (r\i) -- (r\j);
		} {}
	}
}
\end{tikzpicture}
\end{center}
\caption{
A drawing of $G'_3$ with 3-fold rotational symmetry.
} %--end caption
\label{fig:CC}
\end{figure*}
\end{center}


==> CCCase2.tex <==
% Figure by Padmini, tweaked by Deniz
\begin{figure*}[htp]
\begin{center}
\subfigure[Subcase 2a]{
\begin{tikzpicture}[scale=0.5]
\path[draw = black] (-1.5, -3.5) rectangle (9.5, 6); % bounding box
\node [red node, inner sep=0.75pt,label=below:$r_\set{1,3}$] (r13) at (0.5, -0.5) {};
\node [red node, inner sep=0.75pt,label=right:$r_\set{2,4}$] (r24) at (2.5, 5) {};
\node [blue node, inner sep=1pt,label=below:$b_3$] (3) at (2.5, 0.75) {};
\node [blue node, inner sep=1pt,label=right:$b_2$] (2) at (4,3) {};
\node [blue node, inner sep=1pt,label=right:$b_1$] (1) at (8,1) {};
\node [blue node, inner sep=1pt,label=below:$b_4$] (4) at (5,-2) {};
\draw [thick edge] (2) -- (3) -- (r13) -- (r24) -- (2);
\draw [thick nonedge] (3) -- (r24) -- (1);
\draw [edge] (2) -- (1) -- (4) -- (3) -- (r13) -- (r24);
\draw [edge] (2) -- (4);
\draw [edge] (1) -- (3);
\draw [edge] (r24) -- (4);
\draw [edge] (r13) -- (1);
\draw [nonedge] (2) -- (r13) -- (4);
\end{tikzpicture}
}
\qquad
\subfigure[Subcase 2b]{
\begin{tikzpicture}[scale=0.5]
\path[draw = black] (-1.5, -3.5) rectangle (9.5, 6); % bounding box
\node [red node, inner sep=0.75pt,label=left:$r_\set{2,4}$] (r24) at (3,2) {};
\node [red node, inner sep=0.75pt,label=right:$r_\set{1,3}$] (r13) at (1,5) {};
\node [blue node, inner sep=1pt,label=below:$b_3$] (3) at (2,-1) {};
\node [blue node, inner sep=1pt,label=below:$b_2$] (2) at (4,1) {};
\node [blue node, inner sep=1pt,label=right:$b_1$] (1) at (8,-0.3) {};
\node [blue node, inner sep=1pt,label=below:$b_4$] (4) at (5,-2) {};
\draw [thick edge] (3) -- (4) -- (1) -- (r13) -- (3);
\draw [thick edge]  (4) -- (r24) -- (r13);
\draw[thick nonedge] (1) -- (r24) -- (3);

\draw [edge] (3) -- (2) -- (1) -- (3);
\draw [edge] (r24) -- (2) -- (4);
\draw[nonedge] (4) -- (r13) -- (2);

\end{tikzpicture}
}
\caption{For the proof of Theorem~\ref{thm:CC_10vertex} Case 2.  The thick dashed non-edges require distinct obstacles.}
\label{fig:CCfig}
\end{center}
\end{figure*}


==> CE6Circle.tex <==
\begin{center}
\begin{figure*}[htp]
\begin{center}

\begin{tikzpicture} % [scale=0.85]

\path[draw = black] (-4.5, -4.5) rectangle (4.5, 4.5); % bounding box

\def\distanceFromCenter{4}

% position all blue vertices
\foreach \i in {1,2,3,4,5,6} {
	\path (\i*-36/7+36/7:\distanceFromCenter) node[blue node] (b\i) {};
%	\path (117-72+\i*18:\distanceFromCenter) node[blue node] (b\i) [label=above:$b_\i$] {};
}

% position all red vertices
\foreach \redindex/\redsubscript in {1/000000, 2/000001, 3/000010, 4/000011, 5/000100, 6/000101, 7/000110, 8/000111, 9/001000, 10/001001, 11/001010, 12/001011, 13/001100, 14/001101, 15/001110, 16/001111, 17/010000, 18/010001, 19/010010, 20/010011, 21/010100, 22/010101, 23/010110, 24/010111, 25/011000, 26/011001, 27/011010, 28/011011, 29/011100, 30/011101, 31/011110, 32/011111} {
	\path (\redindex*36/7:\distanceFromCenter) node[red node] (r\redsubscript) {};
}

\foreach \redindex/\redsubscript in {1/100000, 2/100001, 3/100010, 4/100011, 5/100100, 6/100101, 7/100110, 8/100111, 9/101000, 10/101001, 11/101010, 12/101011, 13/101100, 14/101101, 15/101110, 16/101111, 17/110000, 18/110001, 19/110010, 20/110011, 21/110100, 22/110101, 23/110110, 24/110111, 25/111000, 26/111001, 27/111010, 28/111011, 29/111100, 30/111101, 31/111110, 32/111111} {
	\path (\redindex*36/7+32*36/7:\distanceFromCenter) node[red node] (r\redsubscript) {};
}

% draw all blue-blue edges (ad hoc)
\draw[edge] (b1) -- (b2) -- (b3) -- (b4) -- (b1) -- (b3);
\draw[edge] (b2) -- (b4);

%% THERE ARE NO red-red edges.  doh!
%\foreach \i in {00000, 00001, 00010, 00011, 00100, 00101, 00110, 00111, 01000, 01001, 01010, 01011, 01100, 01101, 01110, 01111, 10000, 10001, 10010, 10011, 10100, 10101, 10110, 10111, 11000, 11001, 11010, 11011, 11100, 11101, 11110, 11111} {
%	\foreach \j in {00000, 00001, 00010, 00011, 00100, 00101, 00110, 00111, 01000, 01001, 01010, 01011, 01100, 01101, 01110, 01111, 10000, 10001, 10010, 10011, 10100, 10101, 10110, 10111, 11000, 11001, 11010, 11011, 11100, 11101, 11110, 11111} {
%		\ifthenelse {\i < \j} {} {
%			\draw[edge] (r\i) -- (r\j);
%		}
%	}
%}

% draw all blue-red edges
\foreach \s in {0, 1} {
	\foreach \t in {0, 1} {
		\foreach \u in {0, 1} {
			\foreach \v in {0, 1} {
				\foreach \w in {0, 1} {
					\foreach \x in {0, 1} {
						\ifthenelse{1 > \s} {
		%					\draw[nonedge] (r\s\t\u\v) -- (b1);
						}
						{
							\draw[edge] (r\s\t\u\v\w\x) -- (b1);
						}
						\ifthenelse{1 > \t} {
		%					\draw[nonedge] (r\s\t\u\v) -- (b2);
						}
						{
							\draw[edge] (r\s\t\u\v\w\x) -- (b2);
						}
						\ifthenelse{1 > \u} {
		%					\draw[nonedge] (r\s\t\u\v) -- (b3);
						}
						{
							\draw[edge] (r\s\t\u\v\w\x) -- (b3);
						}
						\ifthenelse{1 > \v} {
		%					\draw[nonedge] (r\s\t\u\v) -- (b4);
						}
						{
							\draw[edge] (r\s\t\u\v\w\x) -- (b4);
						}
						\ifthenelse{1 > \w} {
		%					\draw[nonedge] (r\s\t\u\v) -- (b4);
						}
						{
							\draw[edge] (r\s\t\u\v\w\x) -- (b5);
						}
						\ifthenelse{1 > \x} {
		%					\draw[nonedge] (r\s\t\u\v) -- (b4);
						}
						{
							\draw[edge] (r\s\t\u\v\w\x) -- (b6);
						}
					}
				}
			}
		}	
	}
}
\end{tikzpicture}
\end{center}
\caption{
A drawing of $G'_2$, i.e., $CE(6)$, whose vertex set
consists of a clique (light blue) of six vertices
and an independent set (dark red) of 64 vertices with distinct neighborhoods.
} %--end caption
\label{fig:CE6full}
\end{figure*}
\end{center}


==> KStar5comma5optrep.tex <==
\begin{figure*}[htp]
\begin{center}
\begin{tikzpicture}[scale=0.8]

% \path[use as bounding box] (-2,-2) rectangle (9,5.5);
\path[draw = black] (1,-2) rectangle (9,5);

\path (3, 0) node[red node] (b1) [label=below:$r_1$]{};
\path (4.1, -0.4) node[red node] (b2) [label=below:$r_2$]{};
\path (5, -0.5) node[red node] (b3) [label=below:$r_3$]{};
\path (6.1, -0.4) node[red node] (b4) [label=below:$r_4$]{};
\path (7, 0) node[red node] (b5) [label=below:$r_5$]{};

\path (7, 3) node[blue node] (r1) [label=above:$b_1$]{};
\path (6, 3.4) node[blue node] (r2) [label=above:$b_2$]{};
\path (4.94, 3.5) node[blue node] (r3) [label=above:$b_3$]{};
\path (4, 3.4) node[blue node] (r4) [label=above:$b_4$]{};
\path (3.01, 3) node[blue node] (r5) [label=above:$b_5$]{};

\newcommand{\maxb}{5}
\newcommand{\maxr}{5}

\foreach \i in {1,...,\maxb}
{
	\foreach \j in {1,...,\maxb}
	{
		\ifthenelse{\i > \j} {}
		{ % if i not j
			\draw[nonedge] (b\i) -- (b\j);
		}
	}
}
\foreach \i in {1,...,\maxr}
{
	\foreach \j in {1,...,\maxr}
	{
		\ifthenelse{\i > \j} {}
		{ % if i not j
			\draw[nonedge] (r\i) -- (r\j);
		}
	}
}
\foreach \i in {1,..., \maxb}
{
	\foreach \j in {1,..., \maxr}
	{
		\ifthenelse{\equal{\i}{\j}} {%
		% if equal
		\draw[nonedge] (b\i) -- (r\j);
		} { 
		% if inequal, can draw twice, it's ok
		\draw[edge] (b\i) -- (r\j);
		}
	}
}
% end drawing of graph - now draw the obstacles
% first the inside obstacle (piece'o cake)
\path node [smallob] (ob1) at (5, 1.5)  {};

% then the outside obstacle
\draw[obedge2] (3.5, 0.2)   
				 -- ++ (0.7, -1.8) -- ++ (0.4, 1.3) 
				 -- ++ (0.4, -1.2) -- ++ (0.6, 1.2)
				 -- ++ (0.6, -1) -- ++ (0.4, 1.4)
				 -- ++ (0.3, -1) -- ++ (0.5, 0) %
				 -- ++ (0, 5.2) -- ++ (-0.4, 0) %
				 -- ++ (-0.5, -1.5) -- ++ (-0.5, 1.5)
				 -- ++ (-0.5, -1) -- ++ (-0.7, 1.2)
				 -- ++ (-0.3, -1.3) -- ++ (-0.6, 1.2)
				 -- ++ (-0.5, -1.6);
\end{tikzpicture}
\end{center}
\caption{A 2-obstacle representation of $G'_1$, i.e., $K^{*}_{5,5}$.}
\label{fig:KStar5comma5optrep}
\end{figure*}


==> NicePoliteFlankedDangerous.tex <==
\begin{figure*}[htp]
\begin{center}
\begin{tikzpicture}[scale=1.5]

\tikzstyle{pToBlue} = [draw,thick,black,dotted]
\tikzstyle{sepLine} =  [draw,-,black,dashed]

%%% \path[use as bounding box] (-2,-2) rectangle (9,5.5);
\path[draw = black] (0.1, 0) rectangle (4.3, 2.9);

\path (1.5, 2.5) node[blue node] (b1) [label=left:$b_1$]{};
\path (3.2, 2.3) node[blue node] (b2) [label=right:$b_2$]{};
\path (3.7, 0.9) node[blue node] (b3) [label=right:$b_3$]{};
\path (1.8, 1.8) node[blue node] (b4) [label=left:$b_4$]{};

\path (1.3, 0.9) node (p) [label=left:$p$]{};

\draw [edge] (b1) -- (b2) -- (b3) -- (b4) -- (b1) -- (b3);
\draw [edge] (b2) -- (b4);

\draw [pToBlue] (p) -- (b1);
\draw [pToBlue] (p) -- (b2);
\draw [pToBlue] (p) -- (b3);
\draw [pToBlue] (p) -- (b4);
\draw [sepLine] (0.5, 2) -- (3.3, 0.3);
%\draw [thick edge] (b1) -- (r13) -- (b3);
%\draw [nonedge] (b4) -- (r13) -- (b2);

\end{tikzpicture}
\end{center}
\caption{
Illustration for the concepts \nice{A}, \polite{A}, and \flanked{A}.
For $CE(4)$ or $CC(4)$,
consider the given placement of $B$.
The point $p$ is 
{\nice{\set{2, 3}}},
{\polite{\set{4}}}, and
{\flanked{\set{1, 4, 3}}}.
} %--end caption
\label{fig:NicePoliteFlankedDangerous}
\end{figure*}


==> algo1-KStar5comma5.tex <==
\begin{figure*}[htp]

\begin{center}
\subfigure[No subscript in $W$ unique: no internal vertex removed.
Both diagonals non-edges: left wall removed.]{
\begin{tikzpicture}[scale=0.75]

% \path[use as bounding box] (-2,-2) rectangle (9,5.5);
\path[draw = black] (2.5,-1.5) rectangle (7.5,4.5);

\path (3, 0) node[red node] (r1) [label=below:$r_1$]{};
\path (4.1, -0.4) node[red node] (r2) [label=below:$r_2$]{};
\path (5, -0.5) node[red node] (r3) [label=below:$r_3$]{};
\path (6.1, -0.4) node[red node] (r4) [label=below:$r_4$]{};
\path (7, 0) node[red node] (r5) [label=below:$r_5$]{};

\path (7, 3) node[blue node] (b1) [label=above:$b_1$]{};
\path (6, 3.4) node[blue node] (b2) [label=above:$b_2$]{};
\path (4.94, 3.5) node[blue node] (b3) [label=above:$b_3$]{};
\path (4, 3.4) node[blue node] (b4) [label=above:$b_4$]{};
\path (3.01, 3) node[blue node] (b5) [label=above:$b_5$]{};

\draw[nonedge] (b1) -- (r1);
\draw[nonedge] (b5) -- (r5);
\draw[edge] (b1) -- (r5);
\draw[edge] (b5) -- (r1);
\end{tikzpicture}
} % --subfigure
\qquad
\subfigure[Halting condition $\abs{W} = \abs{I}$ attained with $\abs{W} = 4$ and $\set{r_3, b_3} \subseteq U \setminus W$,
which we can tell by inspecting $W$ since \mbox{$3 \in [5] \setminus I$}
and $I$ grows monotonically.]{
\begin{tikzpicture}[scale=0.75]

% \path[use as bounding box] (-2,-2) rectangle (9,5.5);
\path[draw = black] (2.5,-1.5) rectangle (7.5,4.5);
%\path[draw = black] (3.5,-1.5) rectangle (7.5,4.5);
%\path[draw = black] (3.5,-1) rectangle (7.5,4);

%\path (3, 0) node[red node] (r1) [label=below:$r_1$]{};
\path (4.1, -0.4) node[red node] (r2) [label=below:$r_2$]{};
\path (5, -0.5) node[red node] (r3) [label=below:$r_3$]{};
\path (6.1, -0.4) node[red node] (r4) [label=below:$r_4$]{};
\path (7, 0) node[red node] (r5) [label=below:$r_5$]{};

\path (7, 3) node[blue node] (b1) [label=above:$b_1$]{};
\path (6, 3.4) node[blue node] (b2) [label=above:$b_2$]{};
\path (4.94, 3.5) node[blue node] (b3) [label=above:$b_3$]{};
\path (4, 3.4) node[blue node] (b4) [label=above:$b_4$]{};
%\path (3.01, 3) node[blue node] (b5) [label=above:$b_5$]{};

\draw[edge] (b1) -- (r5);
\draw[edge] (b1) -- (r2);
\draw[edge] (b4) -- (r5);
\draw[edge] (b4) -- (r2);

\end{tikzpicture}
\label{fig:haltingWith4WallVertices}
} % --subfigure
\qquad
\subfigure[The forbidden drawing of $K^{-}_{3,3}$ implied in
\subref{fig:haltingWith4WallVertices} shown.
The obstacle is outside, yet
the non-edge $\pair{b_3 r_3}$ shown here is not blocked by the outside face.]{
\begin{tikzpicture}[scale=0.75]

% \path[use as bounding box] (-2,-2) rectangle (9,5.5);
\path[draw = black] (2.5,-1.5) rectangle (7.5,4.5);
%\path[draw = black] (3.5,-1.5) rectangle (7.5,4.5);
%\path[draw = black] (3.5,-1) rectangle (7.5,4);

%\path (3, 0) node[red node] (r1) [label=below:$r_1$]{};
\path (4.1, -0.4) node[red node] (r2) [label=below:$r_2$]{};
\path (5, -0.5) node[red node] (r3) [label=below:$r_3$]{};
%\path (6.1, -0.4) node[red node] (r4) [label=below:$r_4$]{};
\path (7, 0) node[red node] (r5) [label=below:$r_5$]{};

\path (7, 3) node[blue node] (b1) [label=above:$b_1$]{};
%\path (6, 3.4) node[blue node] (b2) [label=above:$b_2$]{};
\path (4.94, 3.5) node[blue node] (b3) [label=above:$b_3$]{};
\path (4, 3.4) node[blue node] (b4) [label=above:$b_4$]{};
%\path (3.01, 3) node[blue node] (b5) [label=above:$b_5$]{};

\draw[edge] (b1) -- (r5);
\draw[edge] (b1) -- (r2);
\draw[edge] (b4) -- (r5);
\draw[edge] (b4) -- (r2);
\draw[edge] (r2) -- (b3) -- (r5);
\draw[edge] (b1) -- (r3) -- (b4);
\draw[nonedge] (b3) -- (r3);
\end{tikzpicture}
} % --subfigure

\end{center}
\caption{A run of the algorithm in the proof of 
Lemma \ref{KStar5Comma5HasObsNum2}.
Notice that the initial state
features a placement of $V(K^{*}_{5,5})$ in which $R$ is linearly separable from $B$
and below $B$ as required.
In all but the last subfigure, only the dichromatic pairs induced on $W$ are shown.
}
\label{fig:algo1-KStar5comma5}
\end{figure*}


==> algo2-KStar5comma5.tex <==
\begin{figure*}[htp]

\begin{center}
\subfigure[%No subscript in $W$ unique: no internal vertex removed.
$\abs{W} = 4$ and $w_\mathrm{right}$ is a non-edge: Removing $b_1$
will not evict $r_1$ from the right wall, so $b_1$ is removed.]{
\begin{tikzpicture}[scale=0.8]
% \path[use as bounding box] (-2,-2) rectangle (9,5.5);
\path[draw = black] (2.5,-1) rectangle (7.5,4);
\path (3, -0.4) node[red node] (r2) [label=below:$r_2$]{};
\path (4, 0.3) node[red node] (r3) [label=below:$r_3$]{};
\path (6.1, -0.4) node[red node] (r4) [label=below:$r_4$]{};
\path (6.5, 0) node[red node] (r5) [label=below:$r_5$]{};
\path (7, 0) node[red node] (r1) [label=below:$r_1$]{};
\path (7, 3) node[blue node] (b1) [label=above:$b_1$]{};
\path (6, 3.4) node[blue node] (b2) [label=above:$b_2$]{};
\path (5.94, 1.5) node[blue node] (b3) [label=above:$b_3$]{};
\path (5.3, 1.65) node[blue node] (b4) [label=above:$b_4$]{};
\path (5.51, 2.3) node[blue node] (b5) [label=right:$b_5$]{};
\draw[nonedge] (b1) -- (r1);
\draw[nonedge] (b2) -- (r2);
\draw[edge] (b1) -- (r2);
\draw[edge] (b2) -- (r1);
\end{tikzpicture}
} % --subfigure
\qquad
\subfigure[%In $W$, 1 is the only unique subscript, but $b_1$ has already been removed.
\mbox{$\abs{W} = 3$} and $w_\mathrm{left}$ is the unique dichromatic non-edge induced on $W$.
The vertex $b_2$ is kept since it is in both walls, while its twin $r_2$ is removed.
%(We do not need $b_2$ to stay in the left wall: We know that \emph{some} vertex 
%with subscript in \set{3,4,5} will take its place in the left wall while the right wall stays the same.)
]{
\begin{tikzpicture}[scale=0.8]
% \path[use as bounding box] (-2,-2) rectangle (9,5.5);
\path[draw = black] (2.5,-1) rectangle (7.5,4);
\path (3, -0.4) node[red node] (r2) [label=below:$r_2$]{};
\path (4, 0.3) node[red node] (r3) [label=below:$r_3$]{};
\path (6.1, -0.4) node[red node] (r4) [label=below:$r_4$]{};
\path (6.5, 0) node[red node] (r5) [label=below:$r_5$]{};
\path (7, 0) node[red node] (r1) [label=below:$r_1$]{};
%\path (7, 3) node[blue node] (b1) [label=above:$b_1$]{};
\path (6, 3.4) node[blue node] (b2) [label=above:$b_2$]{};
\path (5.94, 1.5) node[blue node] (b3) [label=above:$b_3$]{};
\path (5.3, 1.65) node[blue node] (b4) [label=above:$b_4$]{};
\path (5.51, 2.3) node[blue node] (b5) [label=right:$b_5$]{};
\draw[nonedge] (b2) -- (r2);
\draw[edge] (b2) -- (r1);
\end{tikzpicture}
} % --subfigure
\end{center}
\begin{center}
\subfigure[Halting condition \mbox{$\abs{W} = \abs{I}$} attained with 
\mbox{$\abs{W} = 3$}
and
\mbox{$b_4 \in U \setminus W$},
which we can tell by inspecting $W$ since \mbox{$4 \in [5] \setminus I$} and $I$ grows monotonically.
%Note that if $b_3$ had been interior to $\angle r_{2} b_{2} r_{3}$,
%the left wall here would have been $\set{b_3, r_3}$ rather than having $b_2$ again.
]{
\begin{tikzpicture}[scale=0.8]
% \path[use as bounding box] (-2,-2) rectangle (9,5.5);
%\path[draw = black] (3.5, -1) rectangle (7.5, 4);
\path[draw = black] (2.5,-1) rectangle (7.5,4);
%\path (3.1, -0.4) node[red node] (r2) [label=below:$r_2$]{};
\path (4, 0.3) node[red node] (r3) [label=below:$r_3$]{};
\path (6.1, -0.4) node[red node] (r4) [label=below:$r_4$]{};
\path (6.5, 0) node[red node] (r5) [label=below:$r_5$]{};
\path (7, 0) node[red node] (r1) [label=below:$r_1$]{};
%\path (7, 3) node[blue node] (b1) [label=above:$b_1$]{};
\path (6, 3.4) node[blue node] (b2) [label=above:$b_2$]{};
\path (5.94, 1.5) node[blue node] (b3) [label=above:$b_3$]{};
\path (5.3, 1.65) node[blue node] (b4) [label=above:$b_4$]{};
\path (5.51, 2.3) node[blue node] (b5) [label=right:$b_5$]{};
\draw[edge] (b2) -- (r3);
\draw[edge] (b2) -- (r1);
%\draw[edge] (b2) -- (r3);
\end{tikzpicture}
\label{fig:haltingWith3WallVertices}
} % --subfigure
\qquad
\subfigure[The forbidden drawing of $K_{2,2}$ implied in 
\subref{fig:haltingWith3WallVertices} shown.
The obstacle is outside, yet
the non-edge \pair{b_2 b_4} is not blocked by the outside face.]{
\begin{tikzpicture}[scale=0.8]
% \path[use as bounding box] (-2,-2) rectangle (9,5.5);
%\path[draw = black] (3.5, -1) rectangle (7.5, 4);
\path[draw = black] (2.5,-1) rectangle (7.5,4);
%\path (3.1, -0.4) node[red node] (r2) [label=below:$r_2$]{};
\path (4, 0.3) node[red node] (r3) [label=below:$r_3$]{};
\path (7, 0) node[red node] (r1) [label=below:$r_1$]{};
%\path (7, 3) node[blue node] (b1) [label=above:$b_1$]{};
\path (6, 3.4) node[blue node] (b2) [label=above:$b_2$]{};
\path (5.3, 1.65) node[blue node] (b4) [label=right:$b_4$]{};
\draw[edge] (b2) -- (r3) -- (b4) -- (r1) -- (b2);
\draw[nonedge] (b2) -- (b4);
%\draw[nonedge] (r3) -- (r1);
\end{tikzpicture}
} % --subfigure
\end{center}

\caption{Another run of the algorithm in the proof of
Lemma \ref{KStar5Comma5HasObsNum2},
illustrating configurations distinct from those shown in 
Fig.~\ref{fig:algo1-KStar5comma5}.
%In all but the last subfigure, only those dichromatic edges (solid) and non-edges (dashed) induced on $W$ are shown.
}
\label{fig:algo2-KStar5comma5}
\end{figure*}



==> convexBluesInCE4Case1.tex <==
\begin{figure*}[htp]
\begin{center}
\subfigure[Subcase of $r_\set{3,4}$ above $\seg{b_1 r_\set{1,4}}$]{
\begin{tikzpicture}[scale=1]
\path (-2, -1) node[blue node] (b1) [label=left:$b_1$]{};
\path (2, -1) node[blue node] (b3) [label=right:$b_3$]{};
\path (0, 2.6) node[blue node] (b2) [label=right:$b_2$]{};
\path (0, 2) node[blue node] (b4) [label=right:$b_4$]{};
% the only uncommon line:
\path (-0.5, 0.7) node[red node] (r34) [label=below:$r_\set{3,4}$]{};
\path (0.5, 0.8) node[red node] (r14) [label=below:$r_\set{1,4}$]{};
\draw [thick edge] (b1) -- (b2) -- (b3) -- (b4) -- (b1) -- (b3);
\draw [thick edge] (b2) -- (b4);
\draw [thick edge] (b1) -- (r14) -- (b4);
\draw [thick edge] (b3) -- (r34) -- (b4);
\draw [nonedge] (b1) -- (r34);
\draw [nonedge] (b3) -- (r14);
%%% \path[use as bounding box] (-2,-2) rectangle (9,5.5);
\path[draw = black] (-2.6, -1.3) rectangle (2.6, 3);
\end{tikzpicture}
\label{fig:evenconf}
} % --subfigure
\qquad
\subfigure[Subcase of $r_\set{3,4}$ below $\seg{b_1 r_\set{1,4}}$]{
\begin{tikzpicture}[scale=1]
\path (-2, -1) node[blue node] (b1) [label=left:$b_1$]{};
\path (2, -1) node[blue node] (b3) [label=right:$b_3$]{};
\path (0, 2.6) node[blue node] (b2) [label=right:$b_2$]{};
\path (0, 2) node[blue node] (b4) [label=right:$b_4$]{};
% the only uncommon line:
\path (-0.5, -0.2) node[red node] (r34) [label=below:$r_\set{3,4}$]{};
\path (0.5, 0.8) node[red node] (r14) [label=below:$r_\set{1,4}$]{};
\draw [thick edge] (b1) -- (b2) -- (b3) -- (b4) -- (b1) -- (b3);
\draw [thick edge] (b2) -- (b4);
\draw [thick edge] (b1) -- (r14) -- (b4);
\draw [thick edge] (b3) -- (r34) -- (b4);
\draw [nonedge] (b1) -- (r34);
\draw [nonedge] (b3) -- (r14);
%%% \path[use as bounding box] (-2,-2) rectangle (9,5.5);
\path[draw = black] (-2.6, -1.3) rectangle (2.6, 3);
\end{tikzpicture}
\label{fig:unevenconf}
} % --subfigure
\end{center}
\caption{
For the proof of Lemma \ref{CEkBluesConvex}, Case 1.
} %--end caption
\label{fig:r34andr14contr}
\end{figure*}


==> convexBluesInCE4Case2.tex <==
\begin{figure*}[htp]
\begin{center}
\begin{tikzpicture}[scale=1.3]
\path (-1, 0) node[blue node] (b1) [label=left:$b_1$]{};
\path (1, 0) node[blue node] (b3) [label=right:$b_3$]{};
\path (0, 1.5) node[blue node] (b2) [label=right:$b_2$]{};
\path (0, 0.8) node[blue node] (b4) [label=right:$b_4$]{};
\path (0.7, -1.5) node[red node] (r4bar) [label=below:$r_\comp{4}$]{};
\path (0.2, -0.4) node[red node] (r13) [label=left:$r_\set{1,3}$]{};
\draw [thick edge] (b1) -- (b2) -- (b3) -- (b4) -- (b1) -- (b3);
\draw [thick edge] (b2) -- (b4);
\draw [thick edge] (b1) -- (r4bar) -- (b3);
\draw [thick edge] (b1) -- (r13) -- (b3);
\draw [nonedge] (b4) -- (r13);
\draw [nonedge] (b4) -- (r4bar);
\draw [nonedge] (r4bar) -- (r13);
%%% \path[use as bounding box] (-2,-2) rectangle (9,5.5);
\path[draw = black] (-2.2, -2) rectangle (2.2, 1.9);
\end{tikzpicture}
\end{center}
\caption{
For the proof of Lemma \ref{CEkBluesConvex}, Case 2.
The assumptions lead without loss of generality to
%Assuming an obstacle outside of $\tri b_1 b_2 b_3$
%leads without loss of generality to the configuration shown.
the configuration shown here, with
\pair{r_\set{1,3} b_4} and 
\pair{r_\set{1,3} r_\comp{4}} requiring distinct obstacles.
} %--end caption
\label{fig:CEkBluesConvexCase2}
\end{figure*}


==> dangerous.tex <==
\begin{figure*}[htp]

\begin{center}
\subfigure[Case of convex $b_1 r_A b_2 b_3$]{
\begin{tikzpicture}[scale=0.85]
\newcommand{\figxmin}{-3}
\newcommand{\figxmax}{3}
\newcommand{\figymin}{-3}
\newcommand{\figymax}{3}
% common among the two subfigures:
\draw[carve] (0,0) -- (2.4,3) -- (\figxmin, \figymax) -- (\figxmin, \figymin) -- (0, \figymin) -- (0,0);
\path (0, 0) node[red node] (rA) [label=left:$r_A$]{};
\path (0, -2) node[blue node] (b1) [label=right:$b_1$]{};
\path (1.6, 2) node[blue node] (b2) [label=right:$b_2$]{};
% uncommon:
\path (2, 0.5) node[blue node] (b3) [label=right:$b_3$]{};
% common again:
\draw[thick edge] (b1) -- (rA) -- (b2) -- (b3) -- (b1);
\draw[nonedge] (b3) -- (rA);
% do this?
\path (-0.5, -2) node[blue node] (b4cand1) [label=left:$b_{4}?$]{};
\path (-1, 1) node[blue node] (b4cand2) [label=left:$b_{4}?$]{};
\path (1.3, 2.5) node[blue node] (b4cand3) [label=left:$b_{4}?$]{};
\draw[nonedge] (b4cand1) -- (rA);
\draw[nonedge] (b4cand2) -- (rA);
\draw[nonedge] (b4cand3) -- (rA);
% \path[use as bounding box] (-2,-2) rectangle (9,5.5);
\path[draw = black] (\figxmin, \figymin) rectangle (\figxmax, \figymax);
\end{tikzpicture}
\label{fig:quadConvex}
} % --subfigure
\qquad
\subfigure[Case of concave $b_1 r_A b_2 b_3$]{
\begin{tikzpicture}[scale=0.85]
\newcommand{\figxmin}{-3}
\newcommand{\figxmax}{3}
\newcommand{\figymin}{-3}
\newcommand{\figymax}{3}
% common among the two subfigures:
\draw[carve] (0,0) -- (2.4,3) -- (\figxmin, \figymax) -- (\figxmin, \figymin) -- (0, \figymin) -- (0,0);
\path (0, 0) node[red node] (rA) [label=left:$r_A$]{};
\path (0, -2) node[blue node] (b1) [label=right:$b_1$]{};
\path (1.6, 2) node[blue node] (b2) [label=right:$b_2$]{};
% uncommon:
\path (0.5, 0.2) node[blue node] (b3) [label=right:$b_3$]{};
% common again:
\draw[thick edge] (b1) -- (rA) -- (b2) -- (b3) -- (b1);
\draw[nonedge] (b3) -- (rA);
% do this?
\path (-0.5, -2) node[blue node] (b4cand1) [label=left:$b_{4}?$]{};
\path (-1, 1) node[blue node] (b4cand2) [label=left:$b_{4}?$]{};
\path (1.3, 2.5) node[blue node] (b4cand3) [label=left:$b_{4}?$]{};
\draw[nonedge] (b4cand1) -- (rA);
\draw[nonedge] (b4cand2) -- (rA);
\draw[nonedge] (b4cand3) -- (rA);
% \path[use as bounding box] (-2,-2) rectangle (9,5.5);
\path[draw = black] (\figxmin, \figymin) rectangle (\figxmax, \figymax);
\end{tikzpicture}
\label{fig:quadConcave}
} % --subfigure

\end{center}
\caption{
For the proof of Lemma \ref{whyDangerous}.
The red vertex $r_A$ is 
\dangerous{A} with $1,2 \in A$ and $3,4 \in \comp{A}$.
%After placing $b_1$, $r_A$, and $b_2$ in general position,
Without loss of generality,
$b_3$ is in $\ch{\angle{b_1 r_A b_2}}$ (unshaded)
while
$b_4$ is in the complement of $\ch{\angle{b_1 r_A b_2}}$ (shaded).
%The quadrilateral $b_1 r_A b_2 b_3$ is non-selfintersecting
%and whether it is convex or not,
%\pair{r_A b_3} is its internal diagonal.
%Some potential non-edges are shown dotted.
%Note that the conclusion holds whether or not $r_A$ is linearly separable from
%$\set{b_1, b_2, b_3, b_4}$.
} %--end caption
\label{fig:dangerous}
\end{figure*}

% $\angle $


==> goodQuadrants.tex <==
\begin{figure*}[htp]
\newcommand{\figymin}{-2}
\newcommand{\figymax}{2}
\begin{center}
\subfigure[For every $i \in \set{3,4}$,
$b_i$ must be in the shaded region.]{
\begin{tikzpicture}[scale=1]
\newcommand{\figxmin}{-3}
\newcommand{\figxmax}{3}
\draw[carve] (\figxmin, 1.5) -- (0, 0) -- (-2, -1) -- (\figxmin, -1) -- (\figxmin, 1.5);
\draw[carve] (\figxmax, 1.5) -- (0, 0) -- (2, -1) -- (\figxmax, -1) -- (\figxmax, 1.5);

\path (0, 0) node[blue node] (b1) [label=above:$b_1$]{};
\path (-2, -1) node[red node] (r2) [label=below:$r_2$]{};
\path (2, -1) node[red node] (r5) [label=below:$r_5$]{};
%\path (-1.5, 0.4) node[blue node] (bi) [label=left:$b_i$]{};
\path (-2, -0.333333333333333) 		node[blue node] 	(bi)	[label=left:$b_i$]{};
%\path (-2, -0.333333333333333) 		node[blue node] 	(b4)	[label=left:$b_4$]{};

\draw[thick edge] (r2) -- (b1) -- (r5);
\draw[thick edge] (r5) -- (bi) -- (r2);
\draw[nonedge] (r2) -- (r5);

% \path[use as bounding box] (-2,-2) rectangle (9,5.5);
\path[draw = black] (\figxmin, \figymin) rectangle (\figxmax, \figymax);
\end{tikzpicture}
\label{fig:goodQuadrants}
} % --subfigure
\qquad
\subfigure[If $b_3$ and $b_4$ are on opposite quadrants of $b_1$ as shown,
the non-edge $\set{r_1, r_5}$ cannot be blocked by the outside face.]{
\begin{tikzpicture}[scale=1]
\newcommand{\figxmin}{-3}
\newcommand{\figxmax}{3}
% common among the two subfigures:
\draw[carve] (\figxmin, 1.5) -- (0, 0) -- (-2, -1) -- (\figxmin, -1) -- (\figxmin, 1.5);
\draw[carve] (\figxmax, 1.5) -- (0, 0) -- (2, -1) -- (\figxmax, -1) -- (\figxmax, 1.5);

\path (0, 0) 		node[blue node] 	(b1)	[label=above:$b_1$]{};
\path (-2, -1) 		node[red node]		(r2)	[label=below:$r_2$]{};
\path (2, -1) 		node[red node] 	(r5)	[label=below:$r_5$]{};
%\path (-2, -0.333333333333333) 		node[blue node] 	(bi)	[label=left:$b_i$]{};
\path (-2, -0.333333333333333) 		node[blue node] 	(b3)	[label=left:$b_3$]{};
%\path (-1.5, 0.4) 	node[blue node] 	(b3)	[label=left:$b_3$]{};
\path (1.5, 0.2) 		node[blue node] 	(b4)	[label=right:$b_4$]{};

\path (-0.2, 1) 		node[red node] 	(r1)	[label=above:$r_1$]{};

\draw[thick edge] (r2) -- (b1) -- (r5);
\draw[thick edge] (r5) -- (b3) -- (r2);
\draw[thick edge] (r5) -- (b4) -- (r2);
\draw[nonedge] (r2) -- (r5);

\draw[thick edge] (b3) -- (r1) -- (b4);
\draw[nonedge] (r1) -- (r5);

% \path[use as bounding box] (-2,-2) rectangle (9,5.5);
\path[draw = black] (\figxmin, \figymin) rectangle (\figxmax, \figymax);
\end{tikzpicture}
\label{fig:oppositeQuadrantsBad}
} % --subfigure
\qquad
% pan the camera down some
\renewcommand{\figymax}{1.6}
\renewcommand{\figymin}{-2.4}
\subfigure[The ``possibility regions'' of $b_3$ and $r_3$ are shown in different hues.
%The non-edge $\set{b_3, r_2}$ requires an internal obstacle.
Even if both regions are unbounded, 
the non-edge $\set{r_1, r_5}$ cannot be blocked by the outside face.]{
\begin{tikzpicture}[scale=1]
\newcommand{\figxmin}{-3}
\newcommand{\figxmax}{3}

\draw[carve] (-2, \figymin) -- (-2, -1) -- (-1, -0.5) -- (2, -1) -- (\figxmax, -1.5) -- (\figxmax, \figymin) --  (-2, \figymin);
\draw[carve2] (-2, 1) -- (0, 0) -- (-1, -0.5) -- (-2, -0.333333333333333) -- (-2,1);

%\draw[carve] (\figxmin, 1.5) -- (0, 0) -- (-2, -1) -- (\figxmin, -1) -- (\figxmin, 1.5);
%\draw[carve] (\figxmax, 1.5) -- (0, 0) -- (2, -1) -- (\figxmax, -1) -- (\figxmax, 1.5);

\path (0, 0) 		node[blue node] 	(b1)	[label=above:$b_1$]{};
\path (-2, -1) 		node[red node]		(r2)	[label=left:$r_2$]{};
\path (2, -1) 		node[red node] 	(r5)	[label=below:$r_5$]{};
\path (-2, -0.333333333333333) 		node[blue node] 	(b4)	[label=left:$b_4$]{};
\path (-1.4, 0.2)	node[blue node] 	(b3)	[label=left:$b_3$]{};
\path (1, -1.7) node[red node] (r3) [label=right:$r_3$]{};

\draw[thick edge] (r2) -- (b1) -- (r5);
\draw[thick edge] (r5) -- (b3) -- (r2);
\draw[thick edge] (r5) -- (b4) -- (r2);
%\draw[nonedge] (r2) -- (r5);
\draw[thick edge] (b4) -- (r3) -- (b1);
\draw[nonedge] (r3) -- (b3);

%\draw[thick edge] (b3) -- (r1) -- (b4);
%\draw[nonedge] (r1) -- (r5);
% do this?
%\path (-0.5, -2) node[blue node] (b4cand1) [label=left:$b_{4}?$]{};
%\path (-1, 1) node[blue node] (b4cand2) [label=left:$b_{4}?$]{};
%\path (1.3, 2.5) node[blue node] (b4cand3) [label=left:$b_{4}?$]{};
%\draw[nonedge] (b4cand1) -- (rA);
%\draw[nonedge] (b4cand2) -- (rA);
%\draw[nonedge] (b4cand3) -- (rA);
% \path[use as bounding box] (-2,-2) rectangle (9,5.5);
\path[draw = black] (\figxmin, \figymin) rectangle (\figxmax, \figymax);
\end{tikzpicture}
\label{fig:possibilityRegions}
} % --subfigure
\end{center}
\caption{Subfigures \subref{fig:goodQuadrants}, \subref{fig:oppositeQuadrantsBad}, and
\subref{fig:possibilityRegions}
respectively accompany the second, third, and last paragraphs
in the proof of Lemma \ref{EveryVertexSeparableFromOtherPart}.
Images of some edges shown solid, images of some non-edges shown dashed, 
and many have been omitted for clarity.
} %--end caption
\label{fig:EveryVertexSeparableFromOtherPart}
\end{figure*}


==> obstacleExteriorCE4.tex <==
\begin{figure*}[htp]
\begin{center}
\begin{tikzpicture}[scale=1.5]
\path (0.6, 0.9) node[blue node] (b1) [label=left:$b_1$]{};
\path (1.5, 2.5) node[blue node] (b2) [label=left:$b_2$]{};
\path (3.2, 2.3) node[blue node] (b3) [label=right:$b_3$]{};
\path (3.7, 0.9) node[blue node] (b4) [label=right:$b_4$]{};
\path (2, 2) node[red node] (r13) [label=left:$r_\set{1,3}$]{};
\draw [thick edge] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
\draw [thick edge] (b1) -- (r13) -- (b3);
\draw [nonedge] (b4) -- (r13) -- (b2);
%%% \path[use as bounding box] (-2,-2) rectangle (9,5.5);
\path[draw = black] (0, 0.4) rectangle (4.3, 2.9);
\end{tikzpicture}
\end{center}
\caption{
For the proof of Lemma \ref{mostRedsExteriorToBForCEk}, Case 2.
The vertex $r_\set{1,3}$ is \dangerous{\set{1,3}}.
} %--end caption
\label{fig:obstacleExteriorCE4}
\end{figure*}


==> separabilityKStar5comma5.tex <==
\begin{figure*}[htp]
\newcommand{\figymin}{-2}
\newcommand{\figymax}{2}
\begin{center}
\subfigure[For every $i \in \set{3,4}$,
$b_i$ must be in the shaded region.]{
\begin{tikzpicture}[scale=0.75]
\newcommand{\figxmin}{-3}
\newcommand{\figxmax}{3}
\draw[carve] (\figxmin, 1.5) -- (0, 0) -- (-2, -1) -- (\figxmin, -1) -- (\figxmin, 1.5);
\draw[carve] (\figxmax, 1.5) -- (0, 0) -- (2, -1) -- (\figxmax, -1) -- (\figxmax, 1.5);

\path (0, 0) node[blue node] (b1) [label=above:$b_1$]{};
\path (-2, -1) node[red node] (r2) [label=below:$r_2$]{};
\path (2, -1) node[red node] (r5) [label=below:$r_5$]{};
%\path (-1.5, 0.4) node[blue node] (bi) [label=left:$b_i$]{};
\path (-2, -0.333333333333333) 		node[blue node] 	(bi)	[label=left:$b_i$]{};
%\path (-2, -0.333333333333333) 		node[blue node] 	(b4)	[label=left:$b_4$]{};

\draw[thick edge] (r2) -- (b1) -- (r5);
\draw[thick edge] (r5) -- (bi) -- (r2);
\draw[nonedge] (r2) -- (r5);

% \path[use as bounding box] (-2,-2) rectangle (9,5.5);
\path[draw = black] (\figxmin, \figymin) rectangle (\figxmax, \figymax);
\end{tikzpicture}
\label{fig:goodQuadrants}
} % --subfigure
\qquad
\subfigure[If $b_3$ and $b_4$ are on opposite quadrants of $b_1$ as shown,
the non-edge $\pair{r_1 r_5}$ cannot be blocked by the outside face.]{
\begin{tikzpicture}[scale=0.75]
\newcommand{\figxmin}{-3}
\newcommand{\figxmax}{3}
% common among the two subfigures:
\draw[carve] (\figxmin, 1.5) -- (0, 0) -- (-2, -1) -- (\figxmin, -1) -- (\figxmin, 1.5);
\draw[carve] (\figxmax, 1.5) -- (0, 0) -- (2, -1) -- (\figxmax, -1) -- (\figxmax, 1.5);

\path (0, 0) 		node[blue node] 	(b1)	[label=above:$b_1$]{};
\path (-2, -1) 		node[red node]		(r2)	[label=below:$r_2$]{};
\path (2, -1) 		node[red node] 	(r5)	[label=below:$r_5$]{};
%\path (-2, -0.333333333333333) 		node[blue node] 	(bi)	[label=left:$b_i$]{};
\path (-2, -0.333333333333333) 		node[blue node] 	(b3)	[label=left:$b_3$]{};
%\path (-1.5, 0.4) 	node[blue node] 	(b3)	[label=left:$b_3$]{};
\path (1.5, 0.2) 		node[blue node] 	(b4)	[label=right:$b_4$]{};

\path (-0.2, 1) 		node[red node] 	(r1)	[label=above:$r_1$]{};

\draw[thick edge] (r2) -- (b1) -- (r5);
\draw[thick edge] (r5) -- (b3) -- (r2);
\draw[thick edge] (r5) -- (b4) -- (r2);
\draw[nonedge] (r2) -- (r5);

\draw[thick edge] (b3) -- (r1) -- (b4);
\draw[nonedge] (r1) -- (r5);

% \path[use as bounding box] (-2,-2) rectangle (9,5.5);
\path[draw = black] (\figxmin, \figymin) rectangle (\figxmax, \figymax);
\end{tikzpicture}
\label{fig:oppositeQuadrantsBad}
} % --subfigure
\qquad
% pan the camera down some
\renewcommand{\figymax}{1.6}
\renewcommand{\figymin}{-2.4}
\subfigure[The ``possibility regions'' of $b_3$ and $r_3$ are shown in different hues.
Even if both regions are unbounded, 
the non-edge $\pair{r_3 b_3}$ cannot be blocked by the outside face.]{
\begin{tikzpicture}[scale=0.75]
\newcommand{\figxmin}{-3}
\newcommand{\figxmax}{3}

\draw[carve] (-2, \figymin) -- (-2, -1) -- (-1, -0.5) -- (2, -1) -- (\figxmax, -1.5) -- (\figxmax, \figymin) --  (-2, \figymin);
\draw[carve2] (-2, 1) -- (0, 0) -- (-1, -0.5) -- (-2, -0.333333333333333) -- (-2,1);

\path (0, 0) 		node[blue node] 	(b1)	[label=above:$b_1$]{};
\path (-2, -1) 		node[red node]		(r2)	[label=left:$r_2$]{};
\path (2, -1) 		node[red node] 	(r5)	[label=below:$r_5$]{};
\path (-2, -0.333333333333333) 		node[blue node] 	(b4)	[label=left:$b_4$]{};
\path (-1.4, 0.2)	node[blue node] 	(b3)	[label=left:$b_3$]{};
\path (1, -1.7) node[red node] (r3) [label=right:$r_3$]{};

\draw[thick edge] (r2) -- (b1) -- (r5);
\draw[thick edge] (r5) -- (b3) -- (r2);
\draw[thick edge] (r5) -- (b4) -- (r2);
%\draw[nonedge] (r2) -- (r5);
\draw[thick edge] (b4) -- (r3) -- (b1);
\draw[nonedge] (r3) -- (b3);

\path[draw = black] (\figxmin, \figymin) rectangle (\figxmax, \figymax);
\end{tikzpicture}
\label{fig:possibilityRegions}
} % --subfigure
\end{center}
\caption{Subfigures \subref{fig:goodQuadrants}, \subref{fig:oppositeQuadrantsBad}, and
\subref{fig:possibilityRegions}
respectively accompany the second, third, and last paragraphs
in the proof of \ref{EveryVertexSeparableFromOtherPart}.
Some edges and non-edges are omitted for clarity, 
as they often will be in subsequent figures.} %--end caption
\label{fig:EveryVertexSeparableFromOtherPart}
\end{figure*}

